Multi-Cycle Assignment Problems with Rotational Diversity

Multi-cycle assignment problems address scenarios where a series of general assignment problems has to be solved sequentially. Subsequent cycles can differ from previous ones due to changing availability or creation of tasks and agents, which makes an upfront static schedule infeasible and introduces uncertainty in the task-agent assignment process. We consider the setting where, besides profit maximization, it is also desired to maintain diverse assignments for tasks and agents, such that all tasks have been assigned to all agents over subsequent cycles. This problem of multi-cycle assignment with rotational diversity is approached in two sub-problems: The outer problem which augments the original profit maximization objective with additional information about the state of rotational diversity while the inner problem solves the adjusted general assignment problem in a single execution of the model. We discuss strategies to augment the profit values and evaluate them experimentally. The method's efficacy is shown in three case studies: multi-cycle variants of the multiple knapsack and the multiple subset sum problems, and a real-world case study on the test case selection and assignment problem from the software engineering domain.

==> figures/mcmkp_pareto.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/helge/anaconda3/envs/py3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/helge/anaconda3/envs/py3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/helge/anaconda3/envs/py3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.861831in}{2.821641in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.861831in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.861831in}{2.821641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.821641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594244in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{5.753831in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{5.753831in}{2.713641in}}%
\pgfpathlineto{\pgfqpoint{0.594244in}{2.713641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832189in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.832189in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832189in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417954in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.417954in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417954in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003719in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.003719in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003719in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589483in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.589483in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589483in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175248in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.175248in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175248in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761013in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.761013in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.761013in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346778in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.346778in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346778in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932543in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.932543in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932543in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518307in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{5.518307in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.518307in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174038in,y=0.229036in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Relative Profit (\% of FOP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594244in}{0.522029in}}%
\pgfpathlineto{\pgfqpoint{5.753831in}{0.522029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=0.475598in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594244in}{0.816137in}}%
\pgfpathlineto{\pgfqpoint{5.753831in}{0.816137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=0.769707in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594244in}{1.110245in}}%
\pgfpathlineto{\pgfqpoint{5.753831in}{1.110245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=1.063815in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594244in}{1.404354in}}%
\pgfpathlineto{\pgfqpoint{5.753831in}{1.404354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=1.357924in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594244in}{1.698462in}}%
\pgfpathlineto{\pgfqpoint{5.753831in}{1.698462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=1.652032in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594244in}{1.992571in}}%
\pgfpathlineto{\pgfqpoint{5.753831in}{1.992571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=1.946141in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594244in}{2.286679in}}%
\pgfpathlineto{\pgfqpoint{5.753831in}{2.286679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=2.240249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594244in}{2.580788in}}%
\pgfpathlineto{\pgfqpoint{5.753831in}{2.580788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=2.534358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229036in,y=1.615897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Rotations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476530in}{1.970611in}}%
\pgfpathcurveto{\pgfqpoint{1.482354in}{1.970611in}}{\pgfqpoint{1.487940in}{1.972924in}}{\pgfqpoint{1.492059in}{1.977043in}}%
\pgfpathcurveto{\pgfqpoint{1.496177in}{1.981161in}}{\pgfqpoint{1.498491in}{1.986747in}}{\pgfqpoint{1.498491in}{1.992571in}}%
\pgfpathcurveto{\pgfqpoint{1.498491in}{1.998395in}}{\pgfqpoint{1.496177in}{2.003981in}}{\pgfqpoint{1.492059in}{2.008099in}}%
\pgfpathcurveto{\pgfqpoint{1.487940in}{2.012217in}}{\pgfqpoint{1.482354in}{2.014531in}}{\pgfqpoint{1.476530in}{2.014531in}}%
\pgfpathcurveto{\pgfqpoint{1.470706in}{2.014531in}}{\pgfqpoint{1.465120in}{2.012217in}}{\pgfqpoint{1.461002in}{2.008099in}}%
\pgfpathcurveto{\pgfqpoint{1.456884in}{2.003981in}}{\pgfqpoint{1.454570in}{1.998395in}}{\pgfqpoint{1.454570in}{1.992571in}}%
\pgfpathcurveto{\pgfqpoint{1.454570in}{1.986747in}}{\pgfqpoint{1.456884in}{1.981161in}}{\pgfqpoint{1.461002in}{1.977043in}}%
\pgfpathcurveto{\pgfqpoint{1.465120in}{1.972924in}}{\pgfqpoint{1.470706in}{1.970611in}}{\pgfqpoint{1.476530in}{1.970611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120872in}{1.929435in}}%
\pgfpathcurveto{\pgfqpoint{2.126696in}{1.929435in}}{\pgfqpoint{2.132282in}{1.931749in}}{\pgfqpoint{2.136400in}{1.935867in}}%
\pgfpathcurveto{\pgfqpoint{2.140518in}{1.939985in}}{\pgfqpoint{2.142832in}{1.945572in}}{\pgfqpoint{2.142832in}{1.951396in}}%
\pgfpathcurveto{\pgfqpoint{2.142832in}{1.957220in}}{\pgfqpoint{2.140518in}{1.962806in}}{\pgfqpoint{2.136400in}{1.966924in}}%
\pgfpathcurveto{\pgfqpoint{2.132282in}{1.971042in}}{\pgfqpoint{2.126696in}{1.973356in}}{\pgfqpoint{2.120872in}{1.973356in}}%
\pgfpathcurveto{\pgfqpoint{2.115048in}{1.973356in}}{\pgfqpoint{2.109462in}{1.971042in}}{\pgfqpoint{2.105343in}{1.966924in}}%
\pgfpathcurveto{\pgfqpoint{2.101225in}{1.962806in}}{\pgfqpoint{2.098911in}{1.957220in}}{\pgfqpoint{2.098911in}{1.951396in}}%
\pgfpathcurveto{\pgfqpoint{2.098911in}{1.945572in}}{\pgfqpoint{2.101225in}{1.939985in}}{\pgfqpoint{2.105343in}{1.935867in}}%
\pgfpathcurveto{\pgfqpoint{2.109462in}{1.931749in}}{\pgfqpoint{2.115048in}{1.929435in}}{\pgfqpoint{2.120872in}{1.929435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882366in}{1.305925in}}%
\pgfpathcurveto{\pgfqpoint{2.888190in}{1.305925in}}{\pgfqpoint{2.893776in}{1.308239in}}{\pgfqpoint{2.897894in}{1.312357in}}%
\pgfpathcurveto{\pgfqpoint{2.902012in}{1.316476in}}{\pgfqpoint{2.904326in}{1.322062in}}{\pgfqpoint{2.904326in}{1.327886in}}%
\pgfpathcurveto{\pgfqpoint{2.904326in}{1.333710in}}{\pgfqpoint{2.902012in}{1.339296in}}{\pgfqpoint{2.897894in}{1.343414in}}%
\pgfpathcurveto{\pgfqpoint{2.893776in}{1.347532in}}{\pgfqpoint{2.888190in}{1.349846in}}{\pgfqpoint{2.882366in}{1.349846in}}%
\pgfpathcurveto{\pgfqpoint{2.876542in}{1.349846in}}{\pgfqpoint{2.870956in}{1.347532in}}{\pgfqpoint{2.866838in}{1.343414in}}%
\pgfpathcurveto{\pgfqpoint{2.862719in}{1.339296in}}{\pgfqpoint{2.860406in}{1.333710in}}{\pgfqpoint{2.860406in}{1.327886in}}%
\pgfpathcurveto{\pgfqpoint{2.860406in}{1.322062in}}{\pgfqpoint{2.862719in}{1.316476in}}{\pgfqpoint{2.866838in}{1.312357in}}%
\pgfpathcurveto{\pgfqpoint{2.870956in}{1.308239in}}{\pgfqpoint{2.876542in}{1.305925in}}{\pgfqpoint{2.882366in}{1.305925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468131in}{1.276515in}}%
\pgfpathcurveto{\pgfqpoint{3.473955in}{1.276515in}}{\pgfqpoint{3.479541in}{1.278828in}}{\pgfqpoint{3.483659in}{1.282947in}}%
\pgfpathcurveto{\pgfqpoint{3.487777in}{1.287065in}}{\pgfqpoint{3.490091in}{1.292651in}}{\pgfqpoint{3.490091in}{1.298475in}}%
\pgfpathcurveto{\pgfqpoint{3.490091in}{1.304299in}}{\pgfqpoint{3.487777in}{1.309885in}}{\pgfqpoint{3.483659in}{1.314003in}}%
\pgfpathcurveto{\pgfqpoint{3.479541in}{1.318121in}}{\pgfqpoint{3.473955in}{1.320435in}}{\pgfqpoint{3.468131in}{1.320435in}}%
\pgfpathcurveto{\pgfqpoint{3.462307in}{1.320435in}}{\pgfqpoint{3.456721in}{1.318121in}}{\pgfqpoint{3.452602in}{1.314003in}}%
\pgfpathcurveto{\pgfqpoint{3.448484in}{1.309885in}}{\pgfqpoint{3.446170in}{1.304299in}}{\pgfqpoint{3.446170in}{1.298475in}}%
\pgfpathcurveto{\pgfqpoint{3.446170in}{1.292651in}}{\pgfqpoint{3.448484in}{1.287065in}}{\pgfqpoint{3.452602in}{1.282947in}}%
\pgfpathcurveto{\pgfqpoint{3.456721in}{1.278828in}}{\pgfqpoint{3.462307in}{1.276515in}}{\pgfqpoint{3.468131in}{1.276515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882366in}{0.794177in}}%
\pgfpathcurveto{\pgfqpoint{2.888190in}{0.794177in}}{\pgfqpoint{2.893776in}{0.796491in}}{\pgfqpoint{2.897894in}{0.800609in}}%
\pgfpathcurveto{\pgfqpoint{2.902012in}{0.804727in}}{\pgfqpoint{2.904326in}{0.810313in}}{\pgfqpoint{2.904326in}{0.816137in}}%
\pgfpathcurveto{\pgfqpoint{2.904326in}{0.821961in}}{\pgfqpoint{2.902012in}{0.827547in}}{\pgfqpoint{2.897894in}{0.831665in}}%
\pgfpathcurveto{\pgfqpoint{2.893776in}{0.835783in}}{\pgfqpoint{2.888190in}{0.838097in}}{\pgfqpoint{2.882366in}{0.838097in}}%
\pgfpathcurveto{\pgfqpoint{2.876542in}{0.838097in}}{\pgfqpoint{2.870956in}{0.835783in}}{\pgfqpoint{2.866838in}{0.831665in}}%
\pgfpathcurveto{\pgfqpoint{2.862719in}{0.827547in}}{\pgfqpoint{2.860406in}{0.821961in}}{\pgfqpoint{2.860406in}{0.816137in}}%
\pgfpathcurveto{\pgfqpoint{2.860406in}{0.810313in}}{\pgfqpoint{2.862719in}{0.804727in}}{\pgfqpoint{2.866838in}{0.800609in}}%
\pgfpathcurveto{\pgfqpoint{2.870956in}{0.796491in}}{\pgfqpoint{2.876542in}{0.794177in}}{\pgfqpoint{2.882366in}{0.794177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091583in}{1.358865in}}%
\pgfpathcurveto{\pgfqpoint{2.097407in}{1.358865in}}{\pgfqpoint{2.102994in}{1.361179in}}{\pgfqpoint{2.107112in}{1.365297in}}%
\pgfpathcurveto{\pgfqpoint{2.111230in}{1.369415in}}{\pgfqpoint{2.113544in}{1.375001in}}{\pgfqpoint{2.113544in}{1.380825in}}%
\pgfpathcurveto{\pgfqpoint{2.113544in}{1.386649in}}{\pgfqpoint{2.111230in}{1.392235in}}{\pgfqpoint{2.107112in}{1.396353in}}%
\pgfpathcurveto{\pgfqpoint{2.102994in}{1.400472in}}{\pgfqpoint{2.097407in}{1.402785in}}{\pgfqpoint{2.091583in}{1.402785in}}%
\pgfpathcurveto{\pgfqpoint{2.085759in}{1.402785in}}{\pgfqpoint{2.080173in}{1.400472in}}{\pgfqpoint{2.076055in}{1.396353in}}%
\pgfpathcurveto{\pgfqpoint{2.071937in}{1.392235in}}{\pgfqpoint{2.069623in}{1.386649in}}{\pgfqpoint{2.069623in}{1.380825in}}%
\pgfpathcurveto{\pgfqpoint{2.069623in}{1.375001in}}{\pgfqpoint{2.071937in}{1.369415in}}{\pgfqpoint{2.076055in}{1.365297in}}%
\pgfpathcurveto{\pgfqpoint{2.080173in}{1.361179in}}{\pgfqpoint{2.085759in}{1.358865in}}{\pgfqpoint{2.091583in}{1.358865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154360in}{1.988257in}}%
\pgfpathcurveto{\pgfqpoint{1.160184in}{1.988257in}}{\pgfqpoint{1.165770in}{1.990571in}}{\pgfqpoint{1.169888in}{1.994689in}}%
\pgfpathcurveto{\pgfqpoint{1.174006in}{1.998807in}}{\pgfqpoint{1.176320in}{2.004393in}}{\pgfqpoint{1.176320in}{2.010217in}}%
\pgfpathcurveto{\pgfqpoint{1.176320in}{2.016041in}}{\pgfqpoint{1.174006in}{2.021627in}}{\pgfqpoint{1.169888in}{2.025746in}}%
\pgfpathcurveto{\pgfqpoint{1.165770in}{2.029864in}}{\pgfqpoint{1.160184in}{2.032178in}}{\pgfqpoint{1.154360in}{2.032178in}}%
\pgfpathcurveto{\pgfqpoint{1.148536in}{2.032178in}}{\pgfqpoint{1.142950in}{2.029864in}}{\pgfqpoint{1.138831in}{2.025746in}}%
\pgfpathcurveto{\pgfqpoint{1.134713in}{2.021627in}}{\pgfqpoint{1.132399in}{2.016041in}}{\pgfqpoint{1.132399in}{2.010217in}}%
\pgfpathcurveto{\pgfqpoint{1.132399in}{2.004393in}}{\pgfqpoint{1.134713in}{1.998807in}}{\pgfqpoint{1.138831in}{1.994689in}}%
\pgfpathcurveto{\pgfqpoint{1.142950in}{1.990571in}}{\pgfqpoint{1.148536in}{1.988257in}}{\pgfqpoint{1.154360in}{1.988257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518307in}{0.600065in}}%
\pgfpathcurveto{\pgfqpoint{5.524131in}{0.600065in}}{\pgfqpoint{5.529718in}{0.602379in}}{\pgfqpoint{5.533836in}{0.606497in}}%
\pgfpathcurveto{\pgfqpoint{5.537954in}{0.610615in}}{\pgfqpoint{5.540268in}{0.616201in}}{\pgfqpoint{5.540268in}{0.622025in}}%
\pgfpathcurveto{\pgfqpoint{5.540268in}{0.627849in}}{\pgfqpoint{5.537954in}{0.633435in}}{\pgfqpoint{5.533836in}{0.637554in}}%
\pgfpathcurveto{\pgfqpoint{5.529718in}{0.641672in}}{\pgfqpoint{5.524131in}{0.643986in}}{\pgfqpoint{5.518307in}{0.643986in}}%
\pgfpathcurveto{\pgfqpoint{5.512484in}{0.643986in}}{\pgfqpoint{5.506897in}{0.641672in}}{\pgfqpoint{5.502779in}{0.637554in}}%
\pgfpathcurveto{\pgfqpoint{5.498661in}{0.633435in}}{\pgfqpoint{5.496347in}{0.627849in}}{\pgfqpoint{5.496347in}{0.622025in}}%
\pgfpathcurveto{\pgfqpoint{5.496347in}{0.616201in}}{\pgfqpoint{5.498661in}{0.610615in}}{\pgfqpoint{5.502779in}{0.606497in}}%
\pgfpathcurveto{\pgfqpoint{5.506897in}{0.602379in}}{\pgfqpoint{5.512484in}{0.600065in}}{\pgfqpoint{5.518307in}{0.600065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374033in}{1.954532in}}%
\pgfpathlineto{\pgfqpoint{1.461874in}{2.042373in}}%
\pgfpathmoveto{\pgfqpoint{1.374033in}{2.042373in}}%
\pgfpathlineto{\pgfqpoint{1.461874in}{1.954532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842645in}{1.936886in}}%
\pgfpathlineto{\pgfqpoint{1.930486in}{2.024727in}}%
\pgfpathmoveto{\pgfqpoint{1.842645in}{2.024727in}}%
\pgfpathlineto{\pgfqpoint{1.930486in}{1.936886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428410in}{1.325140in}}%
\pgfpathlineto{\pgfqpoint{2.516251in}{1.412981in}}%
\pgfpathmoveto{\pgfqpoint{2.428410in}{1.412981in}}%
\pgfpathlineto{\pgfqpoint{2.516251in}{1.325140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838445in}{1.307494in}}%
\pgfpathlineto{\pgfqpoint{2.926286in}{1.395335in}}%
\pgfpathmoveto{\pgfqpoint{2.838445in}{1.395335in}}%
\pgfpathlineto{\pgfqpoint{2.926286in}{1.307494in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779869in}{0.772216in}}%
\pgfpathlineto{\pgfqpoint{2.867710in}{0.860057in}}%
\pgfpathmoveto{\pgfqpoint{2.779869in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{2.867710in}{0.772216in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817557in}{2.548631in}}%
\pgfpathlineto{\pgfqpoint{0.905398in}{2.636473in}}%
\pgfpathmoveto{\pgfqpoint{0.817557in}{2.636473in}}%
\pgfpathlineto{\pgfqpoint{0.905398in}{2.548631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110439in}{1.966297in}}%
\pgfpathlineto{\pgfqpoint{1.198280in}{2.054138in}}%
\pgfpathmoveto{\pgfqpoint{1.110439in}{2.054138in}}%
\pgfpathlineto{\pgfqpoint{1.198280in}{1.966297in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594244in}{0.518153in}}{\pgfqpoint{5.159588in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804957in}{0.672220in}}%
\pgfpathlineto{\pgfqpoint{3.892798in}{0.760061in}}%
\pgfpathmoveto{\pgfqpoint{3.804957in}{0.760061in}}%
\pgfpathlineto{\pgfqpoint{3.892798in}{0.672220in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594244in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.594244in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753831in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{5.753831in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594244in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{5.753831in}{0.518153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594244in}{2.713641in}}%
\pgfpathlineto{\pgfqpoint{5.753831in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330089in,y=1.816106in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OS/10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135516in,y=1.774931in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OS/20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735925in,y=1.151421in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OS/30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482775in,y=1.357297in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OS/40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794501in,y=0.874959in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont PC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945142in,y=1.439647in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont WPP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007919in,y=2.069039in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont FOA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181493in,y=0.622025in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont FOP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330089in,y=2.057275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OS/10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798701in,y=2.039628in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OS/20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325889in,y=1.427883in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OS/30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765213in,y=1.410236in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OS/40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677348in,y=0.639672in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont PC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715036in,y=2.416087in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont WPP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007919in,y=1.833752in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont FOA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512063in,y=0.716140in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont FOP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708327in}{2.253613in}}%
\pgfpathlineto{\pgfqpoint{5.668276in}{2.253613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.692720in}{2.253613in}}{\pgfqpoint{5.692720in}{2.278058in}}%
\pgfpathlineto{\pgfqpoint{5.692720in}{2.628086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.692720in}{2.652530in}}{\pgfqpoint{5.668276in}{2.652530in}}%
\pgfpathlineto{\pgfqpoint{3.708327in}{2.652530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.683883in}{2.652530in}}{\pgfqpoint{3.683883in}{2.628086in}}%
\pgfpathlineto{\pgfqpoint{3.683883in}{2.278058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.683883in}{2.253613in}}{\pgfqpoint{3.708327in}{2.253613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732772in}{2.553559in}}%
\pgfpathlineto{\pgfqpoint{3.977216in}{2.553559in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854994in}{2.553559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.074994in,y=2.510781in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Pure Strategy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732772in}{2.372434in}}%
\pgfpathlineto{\pgfqpoint{3.977216in}{2.372434in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854994in}{2.372434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.074994in,y=2.329656in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont With Limited Assignment}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/process.tikz <==
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cyclebox} = [rectangle, draw, minimum width=3.55cm, minimum height=3.55cm]
\tikzstyle{arrowedge} = [bend right, shorten <=0.75ex, shorten >=0.75ex]

%\newcommand{\gap}{\textsc{GAP}}
%\usetikzlibrary{decorations}
%\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[
	mycircle/.style={
         circle,
         draw=black,
         fill=gray,
         fill opacity = 0.3,
         text opacity=1,
         inner sep=0pt,
         minimum size=20pt,
         font=\small},
      gaparrow/.style={-stealth'},
      node distance=0.2cm and 1.6cm
      ]

\node[cyclebox] (cycle1) {};
\node[above, inner sep=3pt] at (cycle1.north) (t1label) {Cycle $1$: \(\gap(\mathrm{T}^1, \mathrm{A}^1)\)};
\node[rectangle, draw, above=1.6cm of cycle1, align=center] (t1) {Balance\\Profit vs. Rotation};

\node[cyclebox, right=0.7cm of cycle1] (cycle2) {};
\node[above, inner sep=3pt] at (cycle2.north) (t2label) {Cycle $2$: \(\gap(\mathrm{T}^2, \mathrm{A}^2)\)};
\node[rectangle, draw, above=1.6cm of cycle2, align=center] (t2) {Balance\\Profit vs. Rotation};

\node[right=0.3cm of cycle2] (dots) {$\dots$};

\node[cyclebox, right=0.3cm of dots] (cyclek) {};
\node[above, inner sep=3pt] at (cyclek.north) (tklabel) {Cycle $k$: \(\gap(\mathrm{T}^k, \mathrm{A}^k)\)};
\node[rectangle, draw, above=1.6cm of cyclek, align=center] (tk) {Balance\\Profit vs. Rotation};

\node[right=0.3cm of cyclek] (dots2) {$\dots$};

\node[left=0.75cm of t1] (tstart) {};
\node[right=1.25cm of tk] (tend) {};

\path[-stealth', line width=2pt] (tstart) edge (t1) {};
\path[-stealth', line width=2pt] (t1) edge (t2) {};
\path[-stealth', line width=2pt, dotted] (t2) edge (tk) {};
\path[-stealth', line width=2pt, dotted] (tk) edge (tend) {};

\path[-stealth', line width=1pt] (t1) edge [arrowedge] (t1label);
\path[-stealth', line width=1pt] (t1label) edge [arrowedge] (t1) {};

\path[-stealth', line width=1pt] (t2) edge [arrowedge] (t2label);
\path[-stealth', line width=1pt] (t2label) edge [arrowedge] (t2) {};

\path[-stealth', line width=1pt] (tk) edge [arrowedge] (tklabel);
\path[-stealth', line width=1pt] (tklabel) edge [arrowedge] (tk) {};

\node[mycircle, below right=0.5cm of cycle1.north west] (t11) {T$1$};
\node[mycircle, below=of t11] (t12) {T$2$};
\node[mycircle, fill opacity=0, draw=none, below=0.01cm of t12] (t1d) {\vdots};
\node[mycircle, below=0.01cm of t1d] (t1n) {T$n^1$};
\node[mycircle, rectangle, right=of t11] (a11) {A$1$};
\node[mycircle, rectangle, below=of a11, right=of t12] (a12) {A$2$};
\node[mycircle, fill opacity=0, draw=none, below=0.01cm of a12, right=of t1d] (a1d) {\vdots};
\node[mycircle, rectangle, below=0.01cm of a1d, right=of t1n] (a1m) {A$m^1$};
\draw [gaparrow] (t11) edge (a11);
\draw [gaparrow] (t12) edge (a1m);
\draw [gaparrow] (t1n) edge (a12);

\node[mycircle, below right=0.5cm of cycle2.north west] (t21) {T$1$};
\node[mycircle, below=of t21] (t22) {T$2$};
\node[mycircle, fill opacity=0, draw=none, below=0.01cm of t22] (t2d) {\vdots};
\node[mycircle, below=0.01cm of t2d] (t2n) {T$n^2$};
\node[mycircle, rectangle, right=of t21] (a21) {A$1$};
\node[mycircle, rectangle, below=of a21, right=of t22] (a22) {A$2$};
\node[mycircle, fill opacity=0, draw=none, below=0.01cm of a22, right=of t2d] (a2d) {\vdots};
\node[mycircle, rectangle, below=0.01cm of a2d, right=of t2n] (a2m) {A$m^2$};
\draw [gaparrow] (t21) edge (a22);
\draw [gaparrow] (t22) edge (a2m);
\draw [gaparrow] (t2n) edge (a21);

\node[mycircle, below right=0.5cm of cyclek.north west] (t31) {T$1$};
\node[mycircle, below=of t31] (t32) {T$2$};
\node[mycircle, fill opacity=0, draw=none, below=0.01cm of t32] (t3d) {\vdots};
\node[mycircle, below=0.01cm of t3d] (t3n) {T$n^k$};
\node[mycircle, rectangle, right=of t31] (a31) {A$1$};
\node[mycircle, rectangle, below=0.01cm of a31, right=of t32] (a32) {A$2$};
\node[mycircle, fill opacity=0, draw=none, below=0.01cm of a32, right=of t3d] (a3d) {\vdots};
\node[mycircle, rectangle, below=0.01cm of a3d, right=of t3n] (a3m) {A$m^k$};
\draw [gaparrow] (t31) edge (a31);
\draw [gaparrow] (t32) edge (a32);
\draw [gaparrow] (t3n) edge (a3m);

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(cycle1.south west) -- (cyclek.south east) node [black,midway,below,yshift=-0.5cm] {\Large Inner Problem};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(t1.north west) -- (tk.north east) node [black,midway,above,yshift=0.5cm] {\Large Outer Problem};

\end{tikzpicture}

==> figures/tcsa_pareto.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/helge/anaconda3/envs/py3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/helge/anaconda3/envs/py3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/helge/anaconda3/envs/py3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.861469in}{2.821641in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.861469in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.861469in}{2.821641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.821641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477631in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{5.753469in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{5.753469in}{2.713641in}}%
\pgfpathlineto{\pgfqpoint{0.477631in}{2.713641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226784in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{1.226784in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226784in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077580in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.077580in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077580in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928375in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{2.928375in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928375in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779171in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{3.779171in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779171in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629966in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{4.629966in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629966in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480762in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{5.480762in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480762in,y=0.402875in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115550in,y=0.229036in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Relative Profit (\% of FOP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477631in}{0.593033in}}%
\pgfpathlineto{\pgfqpoint{5.753469in}{0.593033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=0.546603in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477631in}{0.872758in}}%
\pgfpathlineto{\pgfqpoint{5.753469in}{0.872758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=0.826327in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477631in}{1.152482in}}%
\pgfpathlineto{\pgfqpoint{5.753469in}{1.152482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=1.106052in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477631in}{1.432206in}}%
\pgfpathlineto{\pgfqpoint{5.753469in}{1.432206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=1.385776in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477631in}{1.711930in}}%
\pgfpathlineto{\pgfqpoint{5.753469in}{1.711930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=1.665500in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477631in}{1.991654in}}%
\pgfpathlineto{\pgfqpoint{5.753469in}{1.991654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=1.945224in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477631in}{2.271378in}}%
\pgfpathlineto{\pgfqpoint{5.753469in}{2.271378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=2.224948in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477631in}{2.551102in}}%
\pgfpathlineto{\pgfqpoint{5.753469in}{2.551102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284592in,y=2.504672in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229036in,y=1.615897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Rotations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009516in}{2.008296in}}%
\pgfpathcurveto{\pgfqpoint{2.015340in}{2.008296in}}{\pgfqpoint{2.020926in}{2.010610in}}{\pgfqpoint{2.025044in}{2.014728in}}%
\pgfpathcurveto{\pgfqpoint{2.029162in}{2.018846in}}{\pgfqpoint{2.031476in}{2.024432in}}{\pgfqpoint{2.031476in}{2.030256in}}%
\pgfpathcurveto{\pgfqpoint{2.031476in}{2.036080in}}{\pgfqpoint{2.029162in}{2.041666in}}{\pgfqpoint{2.025044in}{2.045784in}}%
\pgfpathcurveto{\pgfqpoint{2.020926in}{2.049902in}}{\pgfqpoint{2.015340in}{2.052216in}}{\pgfqpoint{2.009516in}{2.052216in}}%
\pgfpathcurveto{\pgfqpoint{2.003692in}{2.052216in}}{\pgfqpoint{1.998106in}{2.049902in}}{\pgfqpoint{1.993988in}{2.045784in}}%
\pgfpathcurveto{\pgfqpoint{1.989870in}{2.041666in}}{\pgfqpoint{1.987556in}{2.036080in}}{\pgfqpoint{1.987556in}{2.030256in}}%
\pgfpathcurveto{\pgfqpoint{1.987556in}{2.024432in}}{\pgfqpoint{1.989870in}{2.018846in}}{\pgfqpoint{1.993988in}{2.014728in}}%
\pgfpathcurveto{\pgfqpoint{1.998106in}{2.010610in}}{\pgfqpoint{2.003692in}{2.008296in}}{\pgfqpoint{2.009516in}{2.008296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162659in}{1.725774in}}%
\pgfpathcurveto{\pgfqpoint{2.168483in}{1.725774in}}{\pgfqpoint{2.174069in}{1.728088in}}{\pgfqpoint{2.178187in}{1.732206in}}%
\pgfpathcurveto{\pgfqpoint{2.182306in}{1.736325in}}{\pgfqpoint{2.184619in}{1.741911in}}{\pgfqpoint{2.184619in}{1.747735in}}%
\pgfpathcurveto{\pgfqpoint{2.184619in}{1.753559in}}{\pgfqpoint{2.182306in}{1.759145in}}{\pgfqpoint{2.178187in}{1.763263in}}%
\pgfpathcurveto{\pgfqpoint{2.174069in}{1.767381in}}{\pgfqpoint{2.168483in}{1.769695in}}{\pgfqpoint{2.162659in}{1.769695in}}%
\pgfpathcurveto{\pgfqpoint{2.156835in}{1.769695in}}{\pgfqpoint{2.151249in}{1.767381in}}{\pgfqpoint{2.147131in}{1.763263in}}%
\pgfpathcurveto{\pgfqpoint{2.143013in}{1.759145in}}{\pgfqpoint{2.140699in}{1.753559in}}{\pgfqpoint{2.140699in}{1.747735in}}%
\pgfpathcurveto{\pgfqpoint{2.140699in}{1.741911in}}{\pgfqpoint{2.143013in}{1.736325in}}{\pgfqpoint{2.147131in}{1.732206in}}%
\pgfpathcurveto{\pgfqpoint{2.151249in}{1.728088in}}{\pgfqpoint{2.156835in}{1.725774in}}{\pgfqpoint{2.162659in}{1.725774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451930in}{1.444092in}}%
\pgfpathcurveto{\pgfqpoint{2.457754in}{1.444092in}}{\pgfqpoint{2.463340in}{1.446406in}}{\pgfqpoint{2.467458in}{1.450524in}}%
\pgfpathcurveto{\pgfqpoint{2.471576in}{1.454642in}}{\pgfqpoint{2.473890in}{1.460229in}}{\pgfqpoint{2.473890in}{1.466052in}}%
\pgfpathcurveto{\pgfqpoint{2.473890in}{1.471876in}}{\pgfqpoint{2.471576in}{1.477463in}}{\pgfqpoint{2.467458in}{1.481581in}}%
\pgfpathcurveto{\pgfqpoint{2.463340in}{1.485699in}}{\pgfqpoint{2.457754in}{1.488013in}}{\pgfqpoint{2.451930in}{1.488013in}}%
\pgfpathcurveto{\pgfqpoint{2.446106in}{1.488013in}}{\pgfqpoint{2.440520in}{1.485699in}}{\pgfqpoint{2.436401in}{1.481581in}}%
\pgfpathcurveto{\pgfqpoint{2.432283in}{1.477463in}}{\pgfqpoint{2.429969in}{1.471876in}}{\pgfqpoint{2.429969in}{1.466052in}}%
\pgfpathcurveto{\pgfqpoint{2.429969in}{1.460229in}}{\pgfqpoint{2.432283in}{1.454642in}}{\pgfqpoint{2.436401in}{1.450524in}}%
\pgfpathcurveto{\pgfqpoint{2.440520in}{1.446406in}}{\pgfqpoint{2.446106in}{1.444092in}}{\pgfqpoint{2.451930in}{1.444092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775232in}{1.442694in}}%
\pgfpathcurveto{\pgfqpoint{2.781056in}{1.442694in}}{\pgfqpoint{2.786642in}{1.445007in}}{\pgfqpoint{2.790760in}{1.449126in}}%
\pgfpathcurveto{\pgfqpoint{2.794878in}{1.453244in}}{\pgfqpoint{2.797192in}{1.458830in}}{\pgfqpoint{2.797192in}{1.464654in}}%
\pgfpathcurveto{\pgfqpoint{2.797192in}{1.470478in}}{\pgfqpoint{2.794878in}{1.476064in}}{\pgfqpoint{2.790760in}{1.480182in}}%
\pgfpathcurveto{\pgfqpoint{2.786642in}{1.484300in}}{\pgfqpoint{2.781056in}{1.486614in}}{\pgfqpoint{2.775232in}{1.486614in}}%
\pgfpathcurveto{\pgfqpoint{2.769408in}{1.486614in}}{\pgfqpoint{2.763822in}{1.484300in}}{\pgfqpoint{2.759704in}{1.480182in}}%
\pgfpathcurveto{\pgfqpoint{2.755586in}{1.476064in}}{\pgfqpoint{2.753272in}{1.470478in}}{\pgfqpoint{2.753272in}{1.464654in}}%
\pgfpathcurveto{\pgfqpoint{2.753272in}{1.458830in}}{\pgfqpoint{2.755586in}{1.453244in}}{\pgfqpoint{2.759704in}{1.449126in}}%
\pgfpathcurveto{\pgfqpoint{2.763822in}{1.445007in}}{\pgfqpoint{2.769408in}{1.442694in}}{\pgfqpoint{2.775232in}{1.442694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851173in}{2.287181in}}%
\pgfpathcurveto{\pgfqpoint{4.856997in}{2.287181in}}{\pgfqpoint{4.862583in}{2.289495in}}{\pgfqpoint{4.866701in}{2.293613in}}%
\pgfpathcurveto{\pgfqpoint{4.870819in}{2.297731in}}{\pgfqpoint{4.873133in}{2.303317in}}{\pgfqpoint{4.873133in}{2.309141in}}%
\pgfpathcurveto{\pgfqpoint{4.873133in}{2.314965in}}{\pgfqpoint{4.870819in}{2.320551in}}{\pgfqpoint{4.866701in}{2.324669in}}%
\pgfpathcurveto{\pgfqpoint{4.862583in}{2.328787in}}{\pgfqpoint{4.856997in}{2.331101in}}{\pgfqpoint{4.851173in}{2.331101in}}%
\pgfpathcurveto{\pgfqpoint{4.845349in}{2.331101in}}{\pgfqpoint{4.839763in}{2.328787in}}{\pgfqpoint{4.835645in}{2.324669in}}%
\pgfpathcurveto{\pgfqpoint{4.831527in}{2.320551in}}{\pgfqpoint{4.829213in}{2.314965in}}{\pgfqpoint{4.829213in}{2.309141in}}%
\pgfpathcurveto{\pgfqpoint{4.829213in}{2.303317in}}{\pgfqpoint{4.831527in}{2.297731in}}{\pgfqpoint{4.835645in}{2.293613in}}%
\pgfpathcurveto{\pgfqpoint{4.839763in}{2.289495in}}{\pgfqpoint{4.845349in}{2.287181in}}{\pgfqpoint{4.851173in}{2.287181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090657in}{2.006338in}}%
\pgfpathcurveto{\pgfqpoint{1.096481in}{2.006338in}}{\pgfqpoint{1.102067in}{2.008652in}}{\pgfqpoint{1.106185in}{2.012770in}}%
\pgfpathcurveto{\pgfqpoint{1.110303in}{2.016888in}}{\pgfqpoint{1.112617in}{2.022474in}}{\pgfqpoint{1.112617in}{2.028298in}}%
\pgfpathcurveto{\pgfqpoint{1.112617in}{2.034122in}}{\pgfqpoint{1.110303in}{2.039708in}}{\pgfqpoint{1.106185in}{2.043826in}}%
\pgfpathcurveto{\pgfqpoint{1.102067in}{2.047944in}}{\pgfqpoint{1.096481in}{2.050258in}}{\pgfqpoint{1.090657in}{2.050258in}}%
\pgfpathcurveto{\pgfqpoint{1.084833in}{2.050258in}}{\pgfqpoint{1.079247in}{2.047944in}}{\pgfqpoint{1.075129in}{2.043826in}}%
\pgfpathcurveto{\pgfqpoint{1.071010in}{2.039708in}}{\pgfqpoint{1.068697in}{2.034122in}}{\pgfqpoint{1.068697in}{2.028298in}}%
\pgfpathcurveto{\pgfqpoint{1.068697in}{2.022474in}}{\pgfqpoint{1.071010in}{2.016888in}}{\pgfqpoint{1.075129in}{2.012770in}}%
\pgfpathcurveto{\pgfqpoint{1.079247in}{2.008652in}}{\pgfqpoint{1.084833in}{2.006338in}}{\pgfqpoint{1.090657in}{2.006338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941452in}{2.010254in}}%
\pgfpathcurveto{\pgfqpoint{1.947276in}{2.010254in}}{\pgfqpoint{1.952862in}{2.012568in}}{\pgfqpoint{1.956981in}{2.016686in}}%
\pgfpathcurveto{\pgfqpoint{1.961099in}{2.020804in}}{\pgfqpoint{1.963413in}{2.026390in}}{\pgfqpoint{1.963413in}{2.032214in}}%
\pgfpathcurveto{\pgfqpoint{1.963413in}{2.038038in}}{\pgfqpoint{1.961099in}{2.043624in}}{\pgfqpoint{1.956981in}{2.047742in}}%
\pgfpathcurveto{\pgfqpoint{1.952862in}{2.051861in}}{\pgfqpoint{1.947276in}{2.054174in}}{\pgfqpoint{1.941452in}{2.054174in}}%
\pgfpathcurveto{\pgfqpoint{1.935628in}{2.054174in}}{\pgfqpoint{1.930042in}{2.051861in}}{\pgfqpoint{1.925924in}{2.047742in}}%
\pgfpathcurveto{\pgfqpoint{1.921806in}{2.043624in}}{\pgfqpoint{1.919492in}{2.038038in}}{\pgfqpoint{1.919492in}{2.032214in}}%
\pgfpathcurveto{\pgfqpoint{1.919492in}{2.026390in}}{\pgfqpoint{1.921806in}{2.020804in}}{\pgfqpoint{1.925924in}{2.016686in}}%
\pgfpathcurveto{\pgfqpoint{1.930042in}{2.012568in}}{\pgfqpoint{1.935628in}{2.010254in}}{\pgfqpoint{1.941452in}{2.010254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480762in}{0.597927in}}%
\pgfpathcurveto{\pgfqpoint{5.486586in}{0.597927in}}{\pgfqpoint{5.492172in}{0.600241in}}{\pgfqpoint{5.496290in}{0.604359in}}%
\pgfpathcurveto{\pgfqpoint{5.500408in}{0.608477in}}{\pgfqpoint{5.502722in}{0.614063in}}{\pgfqpoint{5.502722in}{0.619887in}}%
\pgfpathcurveto{\pgfqpoint{5.502722in}{0.625711in}}{\pgfqpoint{5.500408in}{0.631297in}}{\pgfqpoint{5.496290in}{0.635415in}}%
\pgfpathcurveto{\pgfqpoint{5.492172in}{0.639533in}}{\pgfqpoint{5.486586in}{0.641847in}}{\pgfqpoint{5.480762in}{0.641847in}}%
\pgfpathcurveto{\pgfqpoint{5.474938in}{0.641847in}}{\pgfqpoint{5.469351in}{0.639533in}}{\pgfqpoint{5.465233in}{0.635415in}}%
\pgfpathcurveto{\pgfqpoint{5.461115in}{0.631297in}}{\pgfqpoint{5.458801in}{0.625711in}}{\pgfqpoint{5.458801in}{0.619887in}}%
\pgfpathcurveto{\pgfqpoint{5.458801in}{0.614063in}}{\pgfqpoint{5.461115in}{0.608477in}}{\pgfqpoint{5.465233in}{0.604359in}}%
\pgfpathcurveto{\pgfqpoint{5.469351in}{0.600241in}}{\pgfqpoint{5.474938in}{0.597927in}}{\pgfqpoint{5.480762in}{0.597927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999627in}{1.986615in}}%
\pgfpathlineto{\pgfqpoint{2.087468in}{2.074456in}}%
\pgfpathmoveto{\pgfqpoint{1.999627in}{2.074456in}}%
\pgfpathlineto{\pgfqpoint{2.087468in}{1.986615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186802in}{1.705493in}}%
\pgfpathlineto{\pgfqpoint{2.274643in}{1.793334in}}%
\pgfpathmoveto{\pgfqpoint{2.186802in}{1.793334in}}%
\pgfpathlineto{\pgfqpoint{2.274643in}{1.705493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544136in}{1.704653in}}%
\pgfpathlineto{\pgfqpoint{2.631977in}{1.792494in}}%
\pgfpathmoveto{\pgfqpoint{2.544136in}{1.792494in}}%
\pgfpathlineto{\pgfqpoint{2.631977in}{1.704653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935502in}{1.704094in}}%
\pgfpathlineto{\pgfqpoint{3.023343in}{1.791935in}}%
\pgfpathmoveto{\pgfqpoint{2.935502in}{1.791935in}}%
\pgfpathlineto{\pgfqpoint{3.023343in}{1.704094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807252in}{1.985496in}}%
\pgfpathlineto{\pgfqpoint{4.895093in}{2.073337in}}%
\pgfpathmoveto{\pgfqpoint{4.807252in}{2.073337in}}%
\pgfpathlineto{\pgfqpoint{4.895093in}{1.985496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706418in}{2.544106in}}%
\pgfpathlineto{\pgfqpoint{0.794259in}{2.631947in}}%
\pgfpathmoveto{\pgfqpoint{0.706418in}{2.631947in}}%
\pgfpathlineto{\pgfqpoint{0.794259in}{2.544106in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897532in}{1.988294in}}%
\pgfpathlineto{\pgfqpoint{1.985373in}{2.076135in}}%
\pgfpathmoveto{\pgfqpoint{1.897532in}{2.076135in}}%
\pgfpathlineto{\pgfqpoint{1.985373in}{1.988294in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477631in}{0.518153in}}{\pgfqpoint{5.275838in}{2.195488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436841in}{0.864082in}}%
\pgfpathlineto{\pgfqpoint{5.524682in}{0.951923in}}%
\pgfpathmoveto{\pgfqpoint{5.436841in}{0.951923in}}%
\pgfpathlineto{\pgfqpoint{5.524682in}{0.864082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477631in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.477631in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753469in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{5.753469in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477631in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{5.753469in}{0.518153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477631in}{2.713641in}}%
\pgfpathlineto{\pgfqpoint{5.753469in}{2.713641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018024in,y=1.876408in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OS/10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686214in,y=1.691790in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OS/20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281771in,y=1.298218in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OS/30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826280in,y=1.436681in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OS/40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.783109in,y=2.379072in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont PC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937514in,y=2.084243in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont WPP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669198in,y=2.074173in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont FOA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.157459in,y=0.619887in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont FOP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052056in,y=2.086481in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OS/10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111611in,y=1.581579in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OS/20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468946in,y=1.804519in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OS/30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038979in,y=1.720042in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OS/40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.783109in,y=2.099348in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont PC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614211in,y=2.392219in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont WPP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669198in,y=2.074173in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont FOA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.157459in,y=0.921989in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont FOP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563187in}{0.579264in}}%
\pgfpathlineto{\pgfqpoint{2.523136in}{0.579264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.547580in}{0.579264in}}{\pgfqpoint{2.547580in}{0.603709in}}%
\pgfpathlineto{\pgfqpoint{2.547580in}{0.953736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.547580in}{0.978181in}}{\pgfqpoint{2.523136in}{0.978181in}}%
\pgfpathlineto{\pgfqpoint{0.563187in}{0.978181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.538742in}{0.978181in}}{\pgfqpoint{0.538742in}{0.953736in}}%
\pgfpathlineto{\pgfqpoint{0.538742in}{0.603709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.538742in}{0.579264in}}{\pgfqpoint{0.563187in}{0.579264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587631in}{0.879209in}}%
\pgfpathlineto{\pgfqpoint{0.832076in}{0.879209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709853in}{0.879209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929853in,y=0.836432in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Pure Strategy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587631in}{0.698084in}}%
\pgfpathlineto{\pgfqpoint{0.832076in}{0.698084in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709853in}{0.698084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929853in,y=0.655307in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont With Limited Assignment}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

